Integrated Learning and Robust Optimization

Many operational decisions require solving a linear program whose cost vector is unknown at decision time and must be predicted from contextual information. Because prediction and decision are only weakly aligned, the emerging integrated learning and optimization (ILO) paradigm trains the predictor through the downstream problem, judging a prediction by the decision it induces. However, predictions are inevitably imprecise, so robustness often enters the decision stage. To address this issue, we propose an integrated learning and robust optimization (ILRO) framework, where a robust decision problem is used both to define the training problem (termed the RSPO loss problem), and to produce the deployed decision. Thus, this framework simultaneously achieves both robustness and learning-decision alignment. To tackle its computational challenges, we develop a convex surrogate, RSPO+, and characterize when it is Fisher consistent. Moreover, the RSPO loss possesses informative gradients, allowing us to develop first-order computational methods. We also derive finite-sample excess risk bounds for both RSPO and RSPO+ predictors. Numerical experiments on transportation and portfolio problems, in comparison with multiple benchmarks, show the advantage in decision quality of the proposed framework. The gain is more pronounced for scenarios with limited samples, high-dimensional decisions, and model misspecification.

==> Figures/fig03_fisher_consistency_example.tex <==
% ---- shared legend ------------------------------------------------------
{\footnotesize
\tikz[baseline=-0.6ex]\fill[gray!40,draw=black!50] (0,0) rectangle (0.30,0.18);~feasible set $\mathcal{Z}$
\hspace{1.1em}
\tikz[baseline=-0.6ex]\fill[gray!15,draw=gray!60] (0,0) rectangle (0.30,0.18);~$\mathcal{Y}^{\star}_{\mathcal{SPO}}$
\hspace{1.1em}
\tikz[baseline=-0.6ex]{\fill[gray!15] (0,0) rectangle (0.30,0.18);
  \draw[pattern=north east lines,pattern color=black!55,draw=black!80] (0,0) rectangle (0.30,0.18);}~$\mathcal{Y}^{\star}_{\mathcal{RSPO}}$
\hspace{1.1em}
\tikz[baseline=-0.35ex]\draw[black,thick,fill=white] (0,0) circle (2.2pt);~$\mathcal{Y}^{\star}_{\mathcal{SPO}_+}=\{\bar{\bm{y}}\}$
\hspace{1.1em}
\tikz[baseline=-0.35ex]\fill[black] (0,0) circle (2.2pt);~$\mathcal{Y}^{\star}_{\mathcal{RSPO}_+}=\{2\bar{\bm{y}}\}$
}\\[1.2ex]
% ---- left panel: gamma = 1 (consistency holds) --------------------------
\begin{tikzpicture}[scale=0.62]
  \begin{scope}
    \clip (-2,-2.3) rectangle (6,5);
    \draw[gray!15,very thin] (-2,-2) grid (6,5);
    % Y*_SPO : cone{(-1,1),(1,0)} at the origin (interior; boundary drawn dashed)
    \fill[gray!15] (0,0) -- (6,0) -- (6,5) -- (-2,5) -- (-2,2) -- cycle;
    \draw[gray!60,semithick,dashed] (-2,2) -- (0,0) -- (6,0);
    % Y*_RSPO : same cone translated by -gamma z*(ybar) = (1,2); closed, boundary solid
    \fill[pattern=north east lines,pattern color=black!55]
      (1,2) -- (6,2) -- (6,5) -- (-2,5) -- cycle;
    \draw[black!80,semithick] (-2,5) -- (1,2) -- (6,2);
    % feasible set Z
    \fill[gray!40,draw=black!50] (-1,0) -- (0,0) -- (0,-1) -- (-1,-2) -- cycle;
    \node[black!70,font=\scriptsize] at (-0.45,-0.8) {$\mathcal{Z}$};
    % translation arrow: origin -> apex
    \draw[->,black,thick] (0,0) -- (1,2)
      node[midway,left=1pt,font=\scriptsize] {$-\gamma\bm{z}^{\star}(\bar{\bm{y}})$};
    % points
    \fill (0,0) circle (1.6pt) node[above left=-1pt,font=\scriptsize] {origin};
    \draw[black,thick,fill=white] (1,1.5) circle (2.4pt);
    \node[below right=-1pt,font=\small] at (1,1.5) {$\bar{\bm{y}}$};
    \fill[black] (2,3) circle (2.4pt);
    \node[below right=2pt,font=\small,inner sep=0.5pt]
      at (2,3) {$2\bar{\bm{y}}$};
    % panel annotation
    \node[anchor=south east,font=\scriptsize,align=right] at (5.85,-2.2)
      {$\gamma=1\leq\bar{\gamma}$:\ $2\bar{\bm{y}}\in\mathcal{Y}^{\star}_{\mathcal{RSPO}}$};
  \end{scope}
  % frame and ticks
  \draw (-2,-2.3) rectangle (6,5);
  \foreach \x in {-2,0,2,4,6}
    \node[below,font=\scriptsize] at (\x,-2.3) {$\x$};
  \foreach \y in {-2,0,2,4}
    \node[left,font=\scriptsize] at (-2,\y) {$\y$};
  \node[below=9pt,font=\small] at (2,-2.3) {$y_1$};
  \node[left=13pt,font=\small,rotate=90,anchor=south] at (-2,1.35) {$y_2$};
\end{tikzpicture}
\hspace{2ex}
% ---- right panel: gamma = 2 (consistency fails) -------------------------
\begin{tikzpicture}[scale=0.62]
  \begin{scope}
    \clip (-2,-2.3) rectangle (6,5);
    \draw[gray!15,very thin] (-2,-2) grid (6,5);
    % Y*_SPO (unchanged; interior, boundary dashed)
    \fill[gray!15] (0,0) -- (6,0) -- (6,5) -- (-2,5) -- (-2,2) -- cycle;
    \draw[gray!60,semithick,dashed] (-2,2) -- (0,0) -- (6,0);
    % Y*_RSPO : apex now at (2,4); closed, boundary solid
    \fill[pattern=north east lines,pattern color=black!55]
      (2,4) -- (6,4) -- (6,5) -- (1,5) -- cycle;
    \draw[black!80,semithick] (1,5) -- (2,4) -- (6,4);
    % feasible set Z
    \fill[gray!40,draw=black!50] (-1,0) -- (0,0) -- (0,-1) -- (-1,-2) -- cycle;
    \node[black!70,font=\scriptsize] at (-0.45,-0.8) {$\mathcal{Z}$};
    % translation arrow: origin -> apex
    \draw[->,black,thick] (0,0) -- (2,4)
      node[pos=0.45,left=1pt,font=\scriptsize] {$-\gamma\bm{z}^{\star}(\bar{\bm{y}})$};
    % gap between 2ybar and the shifted set
    \draw[black,dashed] (2,3) -- (2,4);
    % points
    \fill (0,0) circle (1.6pt) node[above left=-1pt,font=\scriptsize] {origin};
    \draw[black,thick,fill=white] (1,1.5) circle (2.4pt);
    \node[below right=-1pt,font=\small] at (1,1.5) {$\bar{\bm{y}}$};
    \fill[black] (2,3) circle (2.4pt);
    \node[below right=2pt,font=\small,inner sep=0.5pt]
      at (2,3) {$2\bar{\bm{y}}$};
    % panel annotation
    \node[anchor=south east,font=\scriptsize,align=right] at (5.85,-2.2)
      {$\gamma=2>\bar{\gamma}$:\ $2\bar{\bm{y}}\notin\mathcal{Y}^{\star}_{\mathcal{RSPO}}$};
  \end{scope}
  % frame and ticks
  \draw (-2,-2.3) rectangle (6,5);
  \foreach \x in {-2,0,2,4,6}
    \node[below,font=\scriptsize] at (\x,-2.3) {$\x$};
  \foreach \y in {-2,0,2,4}
    \node[left,font=\scriptsize] at (-2,\y) {$\y$};
  \node[below=9pt,font=\small] at (2,-2.3) {$y_1$};
  \node[left=13pt,font=\small,rotate=90,anchor=south] at (-2,1.35) {$y_2$};
\end{tikzpicture}
